Baryon-Meson Loop Effects on the Spectrum of Non Strange Baryons

Corrections to the masses of baryons from baryon-meson loops can induce splittings between baryons which are comparable to those arising from the residual interactions between the quarks. These corrections are calculated using a pair-creation model to give the momentum-dependent vertices, and a model which includes configuration mixing to describe the wave functions of the baryons. A large set of baryon-meson intermediate states are employed, with all allowed SU(3)_f combinations, and excitations of the intermediate baryon states up to and including the second band of negative-parity excited states. Roughly half of the splitting between the nucleon and Delta ground states arises from loop effects. The effects of such loops on the spectrum of negative-parity excited states are examined, and the resulting splittings are sensitive to configuration mixing caused by the residual interactions between the quarks. With reduced-strength one-gluon-exchange interactions between the quarks fit to the Delta-nucleon splitting, a comparison is made between model masses and the bare masses required to fit the masses of the states extracted from data analyses. This shows that it is necessary to also adjust the string tension or the quark mass to fit the splitting between the average bare masses of the ground states and negative-parity excited states, and that spin-orbit effects are likely to be important.

==> decay_fig.tex <==
\thicklines 
\unitlength 0.575cm
%\begin{center}
\begin{picture}(16,14.5)
\multiput(2.0,7.0)(0.0,1.0){3}{\line(1,0){5}} 
\multiput(7.0,7.0)(0.0,1.0){2}{\line(3,-1){5.0}} 
\put(2.0,7.2){$1$}
\put(2.0,8.2){$2$}
\put(2.0,9.2){$3$}
\put(12.0,10.3){$3$}
\put(12.0,9.3){$\bar 4$}
\put(12.0,5.3){$1$}
\put(12.0,6.4){$2$}
\put(12.0,7.4){$4$}
\put(7.0,9.0){\line(3,1){5.0}} 
\put(8.0,8.5){\line(3,1){4.0}} 
\put(8.0,8.5){\line(3,-1){4.0}} 
\put(1.2,11.5){\framebox(6.2,1.55){\shortstack{$B:{\bf s}_{\scriptscriptstyle
B}={\bf J}_{\rho_{\scriptscriptstyle B}}+{\bf 
1/2};$\\ {}\\ ${\bf J}_{\scriptscriptstyle B}={\bf s}_{\scriptscriptstyle B}+{\bf L}_{\lambda_{\scriptscriptstyle B}}$}}} 
\put(10.0,3.0){\framebox(6.2,1.6){\shortstack{$B':{\bf s}_{{\scriptscriptstyle B}'}={\bf J}_{\rho_{{\scriptscriptstyle B}'}}+{\bf 
1/2};$\\ {}\\ ${\bf J}_{{\scriptscriptstyle B}'}={\bf s}_{{\scriptscriptstyle B}'}+{\bf L}_{\lambda_{{\scriptscriptstyle B}'}}$}}} 
\put(10.0,11.5){\framebox(6.2,1.55){\shortstack{$M:{\bf S}_{\scriptscriptstyle M}={\bf 1/2}+{\bf 
1/2};$\\ {}\\ ${\bf J}_{\scriptscriptstyle M}={\bf S}_{\scriptscriptstyle M}+{\bf L}_{\scriptscriptstyle M}$}}} 
\put(10.0,0.5){\framebox(6.2,1.55){\shortstack{$B'M:{\bf J}_{\scriptscriptstyle
{B'M}}={\bf J}_{\scriptscriptstyle B'} + 
{\bf J}_{\scriptscriptstyle M};$\\ {}\\ ${\bf J}_{\scriptscriptstyle B}={\bf J}_{{\scriptscriptstyle B'M}}+{\bf \ell}$}}} 
\end{picture} 
%\end{center}

